Learning to Approximate Uniform Facility Location via Graph Neural Networks

Neural networks, particularly message-passing neural networks (MPNNs), are increasingly used as heuristics for hard combinatorial optimization problems. Yet many learning-based methods rely on supervision, reinforcement learning, or gradient estimators, causing high computational cost, unstable training, or limited guarantees. Classical approximation algorithms provide worst-case guarantees but are non-differentiable and cannot adapt to structure in natural input distributions. We study this tradeoff through Uniform Facility Location (UniFL), a problem with applications in clustering, summarization, logistics, and supply chains. We propose a fully differentiable MPNN that incorporates approximation-algorithmic principles without solver supervision or discrete relaxations. The model has provable approximation guarantees and empirically improves on standard approximation algorithms, narrowing the gap to integer linear programming.

==> figure.tex <==
\begin{tikzpicture}[transform shape,scale=1.5]
\clip (-1,1.2) rectangle (7.8,-2.5);

\definecolor{llblue}{HTML}{7EAFCC}
\definecolor{edgec}{HTML}{403E30}
\definecolor{llred}{HTML}{FF7A87}
\definecolor{lviolet}{HTML}{756BB1}

\newcommand{\gnode}[5]{%
    \draw[#3,fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,black] at (#1) {\tiny #5};
}

\begin{scope}[shift={(-0.2,0)},rotate=-20]
    \begin{scope}[shift={(-0.06,0)},scale=1.1]
        \draw[draw=none,fill=llblue!5,rounded corners=25pt]
            (-0.55,1.1) rectangle (1.6,-1.1);
    \end{scope}
    \begin{scope}[shift={(-0.03,0)},scale=1.05]
        \draw[draw=none,fill=llblue!10,rounded corners=25pt]
            (-0.55,1.1) rectangle (1.6,-1.1);
    \end{scope}
    \draw[draw=none,fill=llblue!20,rounded corners=25pt]
        (-0.55,1.1) rectangle (1.6,-1.1);

    \coordinate (n1) at (0,0);
    \coordinate (n2) at (0,0.4);
    \coordinate (n3) at (-0.22,0.7);
    \coordinate (n4) at (0.22,0.7);
    \coordinate (n5) at (0,-0.4);
    \coordinate (n6) at (-0.22,-0.7);
    \coordinate (n7) at (0.22,-0.7);
    \coordinate (n8) at (0.53,0);
    \coordinate (n9) at (0.8,0);
    \coordinate (n10) at (1.25,0.25);
    \coordinate (n11) at (1.25,-0.25);

    % Uniformly spaced radii: a_i=i\Delta.
    \foreach \radius in {6,12,18} {
        \draw[llred,fill=none,dashed,
            dash pattern=on 2pt off 0.7pt,line width=0.5pt]
            (n9) circle[radius=\radius pt];
    }
    \node[llred!80!black,rotate=20] at (0.8,-0.28)
        {\scalebox{0.45}{$a_1$}};
    \node[llred!80!black,rotate=20] at (0.8,-0.50)
        {\scalebox{0.45}{$a_2$}};
    \node[llred!80!black,rotate=20] at (0.8,-0.72)
        {\scalebox{0.45}{$a_3$}};
    \node[lviolet!80!black,rotate=20] at (0.96,0.22)
        {\scalebox{0.45}{$x$}};

    \begin{scope}[scale=0.45]
        \draw[lviolet,-stealth,line width=1pt,decorate,
            decoration={snake,amplitude=0.7pt,
                segment length=6pt,post length=2pt}]
            (1,-0.1) -- (1.38,-0.1);
        \draw[lviolet,-stealth,line width=1pt,decorate,
            decoration={snake,amplitude=0.7pt,
                segment length=6pt,post length=3pt}]
            (2.5,0.5) -- (1.7,0);
        \draw[lviolet,-stealth,line width=1pt,decorate,
            decoration={snake,amplitude=0.7pt,
                segment length=6pt,post length=3pt}]
            (2.5,-0.55) -- (1.68,-0.2);
    \end{scope}

    \foreach \a/\b in {n1/n2,n2/n3,n2/n4,n3/n4,
        n1/n5,n5/n6,n5/n7,n6/n7,n1/n8,n10/n11} {
        \draw[edgec] (\a) -- (\b);
    }
    \foreach \n in {n1,n2,n3,n4,n5,n6,n7,n8,n9,n10,n11} {
        \gnode{\n}{2}{llblue}{north}{};
    }
\end{scope}

% Each term is in [0,Delta]; t_x^(0)=0 and t_x^(k)=1.
% The sum uses the k left bin endpoints, i=0,...,k-1.
\node[black] at (3.5,-0.4) {\scalebox{0.6}{$\displaystyle
    \hat r_x\coloneqq\sum_{i=0}^{k-1}
        \min\bigl\{\Delta,1-t_x^{(i)}\bigr\}$}};
\node[black] at (3.5,-0.95) {\scalebox{0.5}{$
    a_i=i\Delta,\qquad\Delta=1/k$}};

% For fixed n, c log(n) is a network weight.
\node[black] at (6.5,-0.36) {\scalebox{0.6}{$
    p_x\coloneqq\min\bigl\{1,c\log(n)\hat r_x\bigr\}$}};

\node[black,anchor=center] at (0,-1.3)
    {\scalebox{0.55}{Local message passing}};
\node[black,anchor=center] at (0,-1.5)
    {\scalebox{0.55}{including $x$ itself}};
\node[black] at (3.5,-1.3)
    {\scalebox{0.55}{Pooling bin contributions}};
\node[black] at (6.4,-1.3)
    {\scalebox{0.55}{Computation of}};
\node[black] at (6.4,-1.5)
    {\scalebox{0.55}{open probabilities}};

\draw[black,-stealth] (0.7,-0.32)
    to[bend right=25] (1.85,-0.4);
\draw[black,-stealth] (4.65,-0.1)
    to[bend left=25] (5.55,-0.1);

\draw[black,-stealth,rounded corners=10pt]
    (6.5,-1.7) -- (6.5,-2.2) -- (0,-2.2) -- (0,-1.68);
\node[black,fill=white,inner sep=2pt] at (3.5,-2.2)
    {\scalebox{0.55}{$\nabla$ unsupervised loss}};
\end{tikzpicture}
